Effects of New Physics on CP Violation in B Decays

We discuss two models with 1 extra CP phase in $b\leftrightarrow s$ transition. The CP phase $\arg (V_{t^\prime s}V_{t^\prime b})$ with fourth generations, previously ignored, could impact on $b\to s\ell^+\ell^-$, $\Delta m_{B_s}$ and $\sin2\Phi_{B_s}$, but does not affect EM and strong penguins. With SUSY at TeV scale, a right-handed ``$\widetilde{sb}_{1}$'' squark can be driven light by flavor mixing. It does not affect $b\to s\ell^+\ell^-$, but can generate $S_{\phi K_S} < 0$ while giving $S_{\eta^\prime K_S} \sim \sin2\Phi_{B_d} \cong0.74$. $B_s$ mixing and $\sin2\Phi_{B_s}$ would likely be large, and $S_{K_S\pi^0\gamma}\neq 0$ in $B^0\to K^{*0}\gamma$ is promising.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

